Universal Witnesses for State Complexity of Boolean Operations and Concatenation Combined with Star

We study the state complexity of boolean operations and product (concatenation, catenation) combined with star. We derive tight upper bounds for the symmetric differences and differences of two languages, one or both of which are starred, and for the product of two starred languages. We prove that the previously discovered bounds for the union and the intersection of languages with one or two starred arguments, for the product of two languages one of which is starred, and for the star of the product of two languages can all be met by the recently introduced universal witnesses and their variants.

==> KLstar.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11440,1748)(0,-10)
\put(7077,1069){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10002.500,1135.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10162.033,1157.097)(10160.000,1017.000)(10233.998,1135.977)(10162.033,1157.097)
\thinlines
\put(11127.500,1120.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11287.033,1142.097)(11285.000,1002.000)(11358.998,1120.977)(11287.033,1142.097)
\thinlines
\put(3041.500,1135.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1157.097)(3199.000,1017.000)(3272.998,1135.977)(3201.033,1157.097)
\thinlines
\put(4181.500,1113.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1135.097)(4339.000,995.000)(4412.998,1113.977)(4341.033,1135.097)
\thinlines
\put(806.500,1098.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1120.097)(964.000,980.000)(1037.998,1098.977)(966.033,1120.097)
\thinlines
\put(6739.500,1112.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6899.033,1134.097)(6897.000,994.000)(6970.998,1112.977)(6899.033,1134.097)
\thinlines
\put(8882,710){\ellipse{630}{630}}
\put(10003,717){\ellipse{630}{630}}
\put(6732,702){\ellipse{630}{630}}
\put(7789,720){\ellipse{630}{630}}
\put(11117,709){\ellipse{630}{630}}
\put(11118,707){\ellipse{540}{540}}
\put(5545,694){\ellipse{630}{630}}
\put(5546,696){\ellipse{540}{540}}
\put(817,678){\ellipse{630}{630}}
\put(4164,697){\ellipse{630}{630}}
\put(3035,709){\ellipse{630}{630}}
\put(1900,673){\ellipse{630}{630}}
\path(7573,500)(6988,500)
\blacken\thicklines
\path(7123.000,537.500)(6988.000,500.000)(7123.000,462.500)(7123.000,537.500)
\thinlines
\path(8051,935)(8636,935)
\blacken\thicklines
\path(8501.000,897.500)(8636.000,935.000)(8501.000,972.500)(8501.000,897.500)
\thinlines
\path(9147,927)(9732,927)
\blacken\thicklines
\path(9597.000,889.500)(9732.000,927.000)(9597.000,964.500)(9597.000,889.500)
\thinlines
\path(10272,927)(10857,927)
\blacken\thicklines
\path(10722.000,889.500)(10857.000,927.000)(10722.000,964.500)(10722.000,889.500)
\thinlines
\path(6957,942)(7542,942)
\blacken\thicklines
\path(7407.000,904.500)(7542.000,942.000)(7407.000,979.500)(7407.000,904.500)
\thinlines
\path(4490,717)(5202,717)
\blacken\thicklines
\path(5067.000,679.500)(5202.000,717.000)(5067.000,754.500)(5067.000,679.500)
\thinlines
\path(11127,394)(11127,34)(6717,34)(6717,349)
\blacken\thicklines
\path(6754.500,214.000)(6717.000,349.000)(6679.500,214.000)(6754.500,214.000)
\thinlines
\path(2142,897)(2772,897)
\blacken\thicklines
\path(2637.000,859.500)(2772.000,897.000)(2637.000,934.500)(2637.000,859.500)
\thinlines
\path(3298,912)(3928,912)
\blacken\thicklines
\path(3793.000,874.500)(3928.000,912.000)(3793.000,949.500)(3793.000,874.500)
\thinlines
\path(1017,904)(1647,904)
\blacken\thicklines
\path(1512.000,866.500)(1647.000,904.000)(1512.000,941.500)(1512.000,866.500)
\thinlines
\path(1655,492)(1070,492)
\blacken\thicklines
\path(1205.000,529.500)(1070.000,492.000)(1205.000,454.500)(1205.000,529.500)
\thinlines
\path(12,687)(499,687)
\blacken\thicklines
\path(379.000,657.000)(499.000,687.000)(379.000,717.000)(379.000,657.000)
\thinlines
\path(4175,372)(4175,12)(754,20)(754,335)
\blacken\thicklines
\path(791.500,200.000)(754.000,335.000)(716.500,200.000)(791.500,200.000)
\thinlines
\path(5884,709)(6394,709)
\blacken\thicklines
\path(6259.000,671.500)(6394.000,709.000)(6259.000,746.500)(6259.000,671.500)
\thinlines
\path(5547,1024)(5547,1699)(7797,1699)(7797,1069)
\blacken\thicklines
\path(7759.500,1204.000)(7797.000,1069.000)(7834.500,1204.000)(7759.500,1204.000)
\put(6649,630){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7707,637){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(8816,630){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(9919,638){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(11036,638){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(8210,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9333,1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10452,1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5456,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(7057,215){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(1790,634){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(2922,648){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(4084,625){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(1116,1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(716,620){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(5887,866){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4805,897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(3530,1046){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1146,169){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(2826,1437){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(3958,1429){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(741,1414){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2315,1039){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9762,1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8645,1451){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6584,1400){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(9208,155){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,\eps$}}}}
\put(10840,1478){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(2338,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5682,1384){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\thinlines
\put(8884.500,1120.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9044.033,1142.097)(9042.000,1002.000)(9115.998,1120.977)(9044.033,1142.097)
\end{picture}
}


==> KULstar.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11935,2589)(0,-10)
\put(7302,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}NFA $\cN_2$ of $(U_5(b,a,c))^*$}}}}
\put(1894.500,1682.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2054.033,1704.097)(2052.000,1564.000)(2125.998,1682.977)(2054.033,1704.097)
\thinlines
\put(4181.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1712.097)(4339.000,1572.000)(4412.998,1690.977)(4341.033,1712.097)
\thinlines
\put(806.500,1675.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1697.097)(964.000,1557.000)(1037.998,1675.977)(966.033,1697.097)
\thinlines
\put(8283.500,1736.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8443.033,1758.097)(8441.000,1618.000)(8514.998,1736.977)(8443.033,1758.097)
\thinlines
\put(7234.500,1721.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7394.033,1743.097)(7392.000,1603.000)(7465.998,1721.977)(7394.033,1743.097)
\thinlines
\put(9378.500,1728.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9538.033,1750.097)(9536.000,1610.000)(9609.998,1728.977)(9538.033,1750.097)
\thinlines
\put(10496.500,1743.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10656.033,1765.097)(10654.000,1625.000)(10727.998,1743.977)(10656.033,1765.097)
\thinlines
\put(11621.500,1728.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11781.033,1750.097)(11779.000,1610.000)(11852.998,1728.977)(11781.033,1750.097)
\thinlines
\put(817,1255){\ellipse{630}{630}}
\put(4164,1274){\ellipse{630}{630}}
\put(3035,1286){\ellipse{630}{630}}
\put(1900,1250){\ellipse{630}{630}}
\put(4168,1274){\ellipse{540}{540}}
\put(5983,1269){\ellipse{630}{630}}
\put(9376,1318){\ellipse{630}{630}}
\put(10497,1325){\ellipse{630}{630}}
\put(8283,1328){\ellipse{630}{630}}
\put(11612,1315){\ellipse{540}{540}}
\put(11612,1315){\ellipse{630}{630}}
\put(7226,1310){\ellipse{630}{630}}
\put(5983,1269){\ellipse{540}{540}}
\path(2142,1474)(2772,1474)
\blacken\thicklines
\path(2637.000,1436.500)(2772.000,1474.000)(2637.000,1511.500)(2637.000,1436.500)
\thinlines
\path(3298,1489)(3928,1489)
\blacken\thicklines
\path(3793.000,1451.500)(3928.000,1489.000)(3793.000,1526.500)(3793.000,1451.500)
\thinlines
\path(1017,1481)(1647,1481)
\blacken\thicklines
\path(1512.000,1443.500)(1647.000,1481.000)(1512.000,1518.500)(1512.000,1443.500)
\thinlines
\path(1655,1069)(1070,1069)
\blacken\thicklines
\path(1205.000,1106.500)(1070.000,1069.000)(1205.000,1031.500)(1205.000,1106.500)
\thinlines
\path(12,1264)(499,1264)
\blacken\thicklines
\path(379.000,1234.000)(499.000,1264.000)(379.000,1294.000)(379.000,1234.000)
\thinlines
\path(6291,1287)(6921,1287)
\blacken\thicklines
\path(6786.000,1249.500)(6921.000,1287.000)(6786.000,1324.500)(6786.000,1249.500)
\blacken\path(8990.000,1497.500)(9125.000,1535.000)(8990.000,1572.500)(8990.000,1497.500)
\thinlines
\path(9125,1535)(8540,1535)
\path(7451,1535)(8036,1535)
\blacken\thicklines
\path(7901.000,1497.500)(8036.000,1535.000)(7901.000,1572.500)(7901.000,1497.500)
\blacken\path(10093.000,1497.500)(10228.000,1535.000)(10093.000,1572.500)(10093.000,1497.500)
\thinlines
\path(10228,1535)(9643,1535)
\blacken\thicklines
\path(11217.000,1497.500)(11352.000,1535.000)(11217.000,1572.500)(11217.000,1497.500)
\thinlines
\path(11352,1535)(10767,1535)
\blacken\thicklines
\path(7608.000,1129.500)(7473.000,1092.000)(7608.000,1054.500)(7608.000,1129.500)
\thinlines
\path(7473,1092)(8058,1092)
\path(5179,1242)(5666,1242)
\blacken\thicklines
\path(5546.000,1212.000)(5666.000,1242.000)(5546.000,1272.000)(5546.000,1212.000)
\thinlines
\path(3919,1039)(3918,1039)(3916,1038)
	(3913,1036)(3907,1034)(3899,1030)
	(3888,1025)(3874,1019)(3857,1012)
	(3837,1003)(3814,993)(3788,982)
	(3759,970)(3727,957)(3693,943)
	(3657,929)(3619,914)(3579,899)
	(3537,884)(3494,868)(3449,853)
	(3403,838)(3356,823)(3308,808)
	(3258,794)(3207,780)(3154,767)
	(3099,754)(3042,742)(2983,731)
	(2922,721)(2858,711)(2792,702)
	(2723,695)(2652,689)(2578,684)
	(2503,681)(2427,679)(2347,679)
	(2269,682)(2193,686)(2120,692)
	(2050,699)(1983,707)(1920,717)
	(1859,727)(1801,739)(1746,751)
	(1693,764)(1642,777)(1593,791)
	(1545,806)(1499,821)(1455,836)
	(1412,851)(1371,867)(1331,883)
	(1294,898)(1258,913)(1224,927)
	(1192,941)(1164,954)(1137,966)
	(1114,977)(1094,986)(1077,995)
	(1063,1001)(1052,1007)(1043,1011)(1031,1017)
\blacken\thicklines
\path(1168.518,990.167)(1031.000,1017.000)(1134.977,923.085)(1168.518,990.167)
\thinlines
\path(11479,1033)(11478,1033)(11477,1032)
	(11474,1031)(11469,1030)(11463,1027)
	(11454,1024)(11442,1020)(11428,1015)
	(11411,1010)(11391,1003)(11369,995)
	(11343,987)(11314,977)(11283,967)
	(11249,956)(11212,944)(11174,932)
	(11133,919)(11090,907)(11045,893)
	(10999,880)(10951,866)(10901,853)
	(10851,839)(10799,826)(10746,812)
	(10691,799)(10635,786)(10578,774)
	(10519,761)(10459,750)(10397,738)
	(10334,727)(10268,717)(10200,707)
	(10130,697)(10058,689)(9983,680)
	(9905,673)(9825,667)(9743,661)
	(9658,657)(9571,653)(9483,651)
	(9394,650)(9301,651)(9210,653)
	(9120,656)(9032,661)(8948,666)
	(8866,673)(8787,681)(8712,689)
	(8639,698)(8568,708)(8501,718)
	(8435,729)(8372,741)(8311,753)
	(8252,765)(8194,778)(8138,791)
	(8083,805)(8030,818)(7979,832)
	(7928,846)(7879,860)(7832,874)
	(7787,888)(7743,902)(7701,915)
	(7661,928)(7624,940)(7589,952)
	(7556,963)(7527,974)(7500,983)
	(7476,991)(7455,999)(7437,1005)
	(7423,1011)(7411,1015)(7401,1019)
	(7394,1021)(7384,1025)
\blacken\thicklines
\path(7523.272,1009.680)(7384.000,1025.000)(7495.417,940.044)(7523.272,1009.680)
\thinlines
\path(5989,1594)(5990,1595)(5991,1597)
	(5994,1602)(5998,1609)(6005,1619)
	(6013,1632)(6024,1649)(6037,1669)
	(6053,1693)(6071,1720)(6091,1750)
	(6114,1783)(6138,1819)(6164,1856)
	(6192,1895)(6222,1936)(6253,1977)
	(6285,2019)(6318,2061)(6352,2103)
	(6387,2144)(6423,2184)(6459,2224)
	(6497,2262)(6536,2299)(6576,2335)
	(6617,2369)(6659,2401)(6703,2431)
	(6748,2458)(6795,2484)(6843,2506)
	(6894,2525)(6945,2541)(6999,2553)
	(7053,2560)(7107,2562)(7164,2559)
	(7219,2550)(7273,2536)(7324,2518)
	(7373,2496)(7419,2471)(7463,2443)
	(7505,2412)(7544,2378)(7582,2343)
	(7618,2305)(7652,2266)(7685,2226)
	(7717,2184)(7747,2141)(7777,2097)
	(7805,2052)(7832,2008)(7858,1963)
	(7883,1919)(7906,1876)(7928,1835)
	(7948,1795)(7967,1758)(7984,1724)
	(7999,1693)(8012,1666)(8023,1643)
	(8032,1624)(8039,1608)(8044,1597)(8052,1579)
\blacken\thicklines
\path(7962.903,1687.134)(8052.000,1579.000)(8031.439,1717.595)(7962.903,1687.134)
\put(3538,1601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1271,1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1116,1593){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2367,1594){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4048,1999){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2811,2006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1826,1982){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(688,1976){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2292,798){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(7143,1238){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(8201,1245){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(9310,1238){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(10413,1246){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(11530,1246){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(9827,1671){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7157,2055){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(8711,1672){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10937,1671){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10249,2074){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(9132,2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8149,2053){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7503,1682){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(7686,1198){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(11501,2064){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5861,1208){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(6489,1395){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5530,1937){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(9566,809){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps,b,c$}}}}
\put(716,1167){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1798,1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2914,1188){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4054,1172){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1002,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}DFA $\cD_1$ of $U_4(a,b,c)$}}}}
\thinlines
\put(3041.500,1712.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1734.097)(3199.000,1594.000)(3272.998,1712.977)(3201.033,1734.097)
\end{picture}
}


==> KstarL.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11839,2934)(0,-10)
\put(724,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$s$}}}}
\put(3169.500,2042.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3329.033,2064.097)(3327.000,1924.000)(3400.998,2042.977)(3329.033,2064.097)
\thinlines
\put(5456.500,2050.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(5616.033,2072.097)(5614.000,1932.000)(5687.998,2050.977)(5616.033,2072.097)
\thinlines
\put(2081.500,2050.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2241.033,2072.097)(2239.000,1932.000)(2312.998,2050.977)(2241.033,2072.097)
\thinlines
\put(8187.500,2111.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8347.033,2133.097)(8345.000,1993.000)(8418.998,2111.977)(8347.033,2133.097)
\thinlines
\put(9282.500,2103.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9442.033,2125.097)(9440.000,1985.000)(9513.998,2103.977)(9442.033,2125.097)
\thinlines
\put(10400.500,2118.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10560.033,2140.097)(10558.000,2000.000)(10631.998,2118.977)(10560.033,2140.097)
\thinlines
\put(11525.500,2103.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11685.033,2125.097)(11683.000,1985.000)(11756.998,2103.977)(11685.033,2125.097)
\thinlines
\put(7108.500,2102.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7268.033,2124.097)(7266.000,1984.000)(7339.998,2102.977)(7268.033,2124.097)
\thinlines
\put(5439,1634){\ellipse{630}{630}}
\put(4310,1646){\ellipse{630}{630}}
\put(3175,1610){\ellipse{630}{630}}
\put(820,1627){\ellipse{630}{630}}
\put(9280,1693){\ellipse{630}{630}}
\put(10401,1700){\ellipse{630}{630}}
\put(8187,1703){\ellipse{630}{630}}
\put(11516,1690){\ellipse{540}{540}}
\put(11516,1690){\ellipse{630}{630}}
\put(7130,1685){\ellipse{630}{630}}
\put(2092,1615){\ellipse{630}{630}}
\path(3417,1834)(4047,1834)
\blacken\thicklines
\path(3912.000,1796.500)(4047.000,1834.000)(3912.000,1871.500)(3912.000,1796.500)
\thinlines
\path(4573,1849)(5203,1849)
\blacken\thicklines
\path(5068.000,1811.500)(5203.000,1849.000)(5068.000,1886.500)(5068.000,1811.500)
\thinlines
\path(2292,1841)(2922,1841)
\blacken\thicklines
\path(2787.000,1803.500)(2922.000,1841.000)(2787.000,1878.500)(2787.000,1803.500)
\thinlines
\path(2930,1429)(2345,1429)
\blacken\thicklines
\path(2480.000,1466.500)(2345.000,1429.000)(2480.000,1391.500)(2480.000,1466.500)
\thinlines
\path(1146,1632)(1776,1632)
\blacken\thicklines
\path(1641.000,1594.500)(1776.000,1632.000)(1641.000,1669.500)(1641.000,1594.500)
\thinlines
\path(12,1639)(499,1639)
\blacken\thicklines
\path(379.000,1609.000)(499.000,1639.000)(379.000,1669.000)(379.000,1609.000)
\blacken\path(8894.000,1872.500)(9029.000,1910.000)(8894.000,1947.500)(8894.000,1872.500)
\thinlines
\path(9029,1910)(8444,1910)
\path(7355,1910)(7940,1910)
\blacken\thicklines
\path(7805.000,1872.500)(7940.000,1910.000)(7805.000,1947.500)(7805.000,1872.500)
\blacken\path(9997.000,1872.500)(10132.000,1910.000)(9997.000,1947.500)(9997.000,1872.500)
\thinlines
\path(10132,1910)(9547,1910)
\blacken\thicklines
\path(11121.000,1872.500)(11256.000,1910.000)(11121.000,1947.500)(11121.000,1872.500)
\thinlines
\path(11256,1910)(10671,1910)
\blacken\thicklines
\path(7512.000,1504.500)(7377.000,1467.000)(7512.000,1429.500)(7512.000,1504.500)
\thinlines
\path(7377,1467)(7962,1467)
\path(5194,1399)(5193,1399)(5191,1398)
	(5188,1396)(5182,1394)(5174,1390)
	(5163,1385)(5149,1379)(5132,1372)
	(5112,1363)(5089,1353)(5063,1342)
	(5034,1330)(5002,1317)(4968,1303)
	(4932,1289)(4894,1274)(4854,1259)
	(4812,1244)(4769,1228)(4724,1213)
	(4678,1198)(4631,1183)(4583,1168)
	(4533,1154)(4482,1140)(4429,1127)
	(4374,1114)(4317,1102)(4258,1091)
	(4197,1081)(4133,1071)(4067,1062)
	(3998,1055)(3927,1049)(3853,1044)
	(3778,1041)(3702,1039)(3622,1039)
	(3544,1042)(3468,1046)(3395,1052)
	(3325,1059)(3258,1067)(3195,1077)
	(3134,1087)(3076,1099)(3021,1111)
	(2968,1124)(2917,1137)(2868,1151)
	(2820,1166)(2774,1181)(2730,1196)
	(2687,1211)(2646,1227)(2606,1243)
	(2569,1258)(2533,1273)(2499,1287)
	(2467,1301)(2439,1314)(2412,1326)
	(2389,1337)(2369,1346)(2352,1355)
	(2338,1361)(2327,1367)(2318,1371)(2306,1377)
\blacken\thicklines
\path(2443.518,1350.167)(2306.000,1377.000)(2409.977,1283.085)(2443.518,1350.167)
\thinlines
\path(889,1939)(890,1940)(891,1942)
	(894,1947)(898,1954)(905,1964)
	(913,1977)(924,1994)(937,2014)
	(953,2038)(971,2065)(991,2095)
	(1014,2128)(1038,2164)(1064,2201)
	(1092,2240)(1122,2281)(1153,2322)
	(1185,2364)(1218,2406)(1252,2448)
	(1287,2489)(1323,2529)(1359,2569)
	(1397,2607)(1436,2644)(1476,2680)
	(1517,2714)(1559,2746)(1603,2776)
	(1648,2803)(1695,2829)(1743,2851)
	(1794,2870)(1845,2886)(1899,2898)
	(1953,2905)(2007,2907)(2064,2904)
	(2119,2895)(2173,2881)(2224,2863)
	(2273,2841)(2319,2816)(2363,2788)
	(2405,2757)(2444,2723)(2482,2688)
	(2518,2650)(2552,2611)(2585,2571)
	(2617,2529)(2647,2486)(2677,2442)
	(2705,2397)(2732,2353)(2758,2308)
	(2783,2264)(2806,2221)(2828,2180)
	(2848,2140)(2867,2103)(2884,2069)
	(2899,2038)(2912,2011)(2923,1988)
	(2932,1969)(2939,1953)(2944,1942)(2952,1924)
\blacken\thicklines
\path(2862.903,2032.134)(2952.000,1924.000)(2931.439,2062.595)(2862.903,2032.134)
\thinlines
\path(11383,1408)(11382,1408)(11381,1407)
	(11378,1406)(11373,1405)(11367,1402)
	(11358,1399)(11346,1395)(11332,1390)
	(11315,1385)(11295,1378)(11273,1370)
	(11247,1362)(11218,1352)(11187,1342)
	(11153,1331)(11116,1319)(11078,1307)
	(11037,1294)(10994,1282)(10949,1268)
	(10903,1255)(10855,1241)(10805,1228)
	(10755,1214)(10703,1201)(10650,1187)
	(10595,1174)(10539,1161)(10482,1149)
	(10423,1136)(10363,1125)(10301,1113)
	(10238,1102)(10172,1092)(10104,1082)
	(10034,1072)(9962,1064)(9887,1055)
	(9809,1048)(9729,1042)(9647,1036)
	(9562,1032)(9475,1028)(9387,1026)
	(9298,1025)(9205,1026)(9114,1028)
	(9024,1031)(8936,1036)(8852,1041)
	(8770,1048)(8691,1056)(8616,1064)
	(8543,1073)(8472,1083)(8405,1093)
	(8339,1104)(8276,1116)(8215,1128)
	(8156,1140)(8098,1153)(8042,1166)
	(7987,1180)(7934,1193)(7883,1207)
	(7832,1221)(7783,1235)(7736,1249)
	(7691,1263)(7647,1277)(7605,1290)
	(7565,1303)(7528,1315)(7493,1327)
	(7460,1338)(7431,1349)(7404,1358)
	(7380,1366)(7359,1374)(7341,1380)
	(7327,1386)(7315,1390)(7305,1394)
	(7298,1396)(7288,1400)
\blacken\thicklines
\path(7427.272,1384.680)(7288.000,1400.000)(7399.417,1315.044)(7427.272,1384.680)
\thinlines
\path(5772,1594)(5773,1593)(5776,1592)
	(5782,1589)(5790,1586)(5801,1581)
	(5815,1575)(5831,1568)(5850,1561)
	(5870,1553)(5893,1545)(5918,1538)
	(5944,1530)(5973,1523)(6005,1517)
	(6040,1511)(6079,1506)(6123,1502)
	(6171,1499)(6222,1497)(6266,1497)
	(6309,1498)(6352,1500)(6392,1503)
	(6430,1506)(6467,1510)(6502,1515)
	(6535,1520)(6567,1525)(6599,1530)
	(6629,1536)(6658,1542)(6686,1547)
	(6712,1553)(6735,1558)(6757,1563)
	(6775,1568)(6791,1571)(6803,1574)(6822,1579)
\blacken\thicklines
\path(6700.988,1508.378)(6822.000,1579.000)(6681.901,1580.909)(6700.988,1508.378)
\thinlines
\path(994,1369)(995,1369)(996,1368)
	(998,1367)(1003,1365)(1009,1363)
	(1017,1359)(1027,1354)(1040,1349)
	(1056,1342)(1074,1334)(1096,1324)
	(1120,1314)(1148,1302)(1178,1289)
	(1212,1275)(1248,1260)(1288,1244)
	(1329,1227)(1374,1209)(1421,1191)
	(1470,1172)(1521,1152)(1574,1132)
	(1629,1112)(1685,1092)(1744,1071)
	(1803,1050)(1864,1030)(1927,1009)
	(1991,989)(2056,969)(2122,949)
	(2190,929)(2260,910)(2330,892)
	(2403,874)(2477,856)(2553,839)
	(2632,823)(2712,807)(2794,792)
	(2879,778)(2967,765)(3057,752)
	(3149,741)(3245,730)(3343,721)
	(3444,713)(3548,706)(3653,700)
	(3761,697)(3870,694)(3980,694)
	(4090,695)(4199,699)(4306,704)
	(4412,710)(4515,718)(4616,727)
	(4713,738)(4808,749)(4901,761)
	(4990,775)(5077,789)(5161,804)
	(5243,820)(5322,837)(5400,854)
	(5475,871)(5548,890)(5620,908)
	(5690,928)(5758,947)(5826,968)
	(5891,988)(5955,1009)(6018,1030)
	(6080,1051)(6140,1072)(6199,1093)
	(6256,1115)(6311,1136)(6365,1157)
	(6417,1177)(6468,1197)(6516,1217)
	(6562,1236)(6605,1254)(6646,1271)
	(6685,1288)(6720,1303)(6753,1318)
	(6783,1331)(6810,1343)(6834,1353)
	(6855,1363)(6874,1371)(6889,1378)
	(6902,1384)(6912,1389)(6920,1392)
	(6926,1395)(6934,1399)
\blacken\thicklines
\path(6830.023,1305.085)(6934.000,1399.000)(6796.482,1372.167)(6830.023,1305.085)
\put(4813,1961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2546,1511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3642,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2339,1953){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5196,2389){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(3914,2388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(2920,2372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(1828,2381){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(527,2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1197,1774){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(3394,1143){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps,a,c$}}}}
\put(7047,1613){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(8105,1620){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(9214,1613){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(10317,1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(11434,1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(9731,2046){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8615,2047){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(10841,2046){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7590,1573){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7926,2435){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8886,2450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(10018,2442){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(11263,2439){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(7347,2020){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(6846,2443){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6147,1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(1955,1549){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(3051,1556){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(4114,1564){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(5299,1577){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(4857,904){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(9499,1169){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(8128,110){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cD_2$ for $U_5(d,c,b,a)$}}}}
\put(2217,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cN_1$ for $(U_4(a,b,c,d))^*$}}}}
\thinlines
\put(4316.500,2072.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4476.033,2094.097)(4474.000,1954.000)(4547.998,2072.977)(4476.033,2094.097)
\end{picture}
}


==> KstarLstar.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13210,2634)(0,-10)
\put(7576,1559){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3169.500,1727.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3329.033,1749.097)(3327.000,1609.000)(3400.998,1727.977)(3329.033,1749.097)
\thinlines
\put(5456.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(5616.033,1757.097)(5614.000,1617.000)(5687.998,1735.977)(5616.033,1757.097)
\thinlines
\put(9558.500,1781.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9718.033,1803.097)(9716.000,1663.000)(9789.998,1781.977)(9718.033,1803.097)
\thinlines
\put(10653.500,1773.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10813.033,1795.097)(10811.000,1655.000)(10884.998,1773.977)(10813.033,1795.097)
\thinlines
\put(11771.500,1788.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11931.033,1810.097)(11929.000,1670.000)(12002.998,1788.977)(11931.033,1810.097)
\thinlines
\put(12896.500,1773.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(13056.033,1795.097)(13054.000,1655.000)(13127.998,1773.977)(13056.033,1795.097)
\thinlines
\put(2081.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2241.033,1757.097)(2239.000,1617.000)(2312.998,1735.977)(2241.033,1757.097)
\thinlines
\put(8479.500,1772.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8639.033,1794.097)(8637.000,1654.000)(8710.998,1772.977)(8639.033,1794.097)
\thinlines
\put(2092,1300){\ellipse{630}{630}}
\put(5439,1319){\ellipse{630}{630}}
\put(4310,1331){\ellipse{630}{630}}
\put(3175,1295){\ellipse{630}{630}}
\put(7258,1314){\ellipse{630}{630}}
\put(10651,1363){\ellipse{630}{630}}
\put(11772,1370){\ellipse{630}{630}}
\put(9558,1373){\ellipse{630}{630}}
\put(12887,1360){\ellipse{540}{540}}
\put(12887,1360){\ellipse{630}{630}}
\put(8501,1355){\ellipse{630}{630}}
\put(7258,1314){\ellipse{540}{540}}
\put(820,1312){\ellipse{630}{630}}
\path(3417,1519)(4047,1519)
\blacken\thicklines
\path(3912.000,1481.500)(4047.000,1519.000)(3912.000,1556.500)(3912.000,1481.500)
\thinlines
\path(4573,1534)(5203,1534)
\blacken\thicklines
\path(5068.000,1496.500)(5203.000,1534.000)(5068.000,1571.500)(5068.000,1496.500)
\thinlines
\path(2292,1526)(2922,1526)
\blacken\thicklines
\path(2787.000,1488.500)(2922.000,1526.000)(2787.000,1563.500)(2787.000,1488.500)
\thinlines
\path(7566,1332)(8196,1332)
\blacken\thicklines
\path(8061.000,1294.500)(8196.000,1332.000)(8061.000,1369.500)(8061.000,1294.500)
\blacken\path(10265.000,1542.500)(10400.000,1580.000)(10265.000,1617.500)(10265.000,1542.500)
\thinlines
\path(10400,1580)(9815,1580)
\path(8726,1580)(9311,1580)
\blacken\thicklines
\path(9176.000,1542.500)(9311.000,1580.000)(9176.000,1617.500)(9176.000,1542.500)
\blacken\path(11368.000,1542.500)(11503.000,1580.000)(11368.000,1617.500)(11368.000,1542.500)
\thinlines
\path(11503,1580)(10918,1580)
\blacken\thicklines
\path(12492.000,1542.500)(12627.000,1580.000)(12492.000,1617.500)(12492.000,1542.500)
\thinlines
\path(12627,1580)(12042,1580)
\blacken\thicklines
\path(8883.000,1174.500)(8748.000,1137.000)(8883.000,1099.500)(8883.000,1174.500)
\thinlines
\path(8748,1137)(9333,1137)
\path(1146,1317)(1776,1317)
\blacken\thicklines
\path(1641.000,1279.500)(1776.000,1317.000)(1641.000,1354.500)(1641.000,1279.500)
\thinlines
\path(12,1324)(499,1324)
\blacken\thicklines
\path(379.000,1294.000)(499.000,1324.000)(379.000,1354.000)(379.000,1294.000)
\thinlines
\path(2923,1092)(2338,1092)
\blacken\thicklines
\path(2473.000,1129.500)(2338.000,1092.000)(2473.000,1054.500)(2473.000,1129.500)
\thinlines
\path(5194,1084)(5193,1084)(5191,1083)
	(5188,1081)(5182,1079)(5174,1075)
	(5163,1070)(5149,1064)(5132,1057)
	(5112,1048)(5089,1038)(5063,1027)
	(5034,1015)(5002,1002)(4968,988)
	(4932,974)(4894,959)(4854,944)
	(4812,929)(4769,913)(4724,898)
	(4678,883)(4631,868)(4583,853)
	(4533,839)(4482,825)(4429,812)
	(4374,799)(4317,787)(4258,776)
	(4197,766)(4133,756)(4067,747)
	(3998,740)(3927,734)(3853,729)
	(3778,726)(3702,724)(3622,724)
	(3544,727)(3468,731)(3395,737)
	(3325,744)(3258,752)(3195,762)
	(3134,772)(3076,784)(3021,796)
	(2968,809)(2917,822)(2868,836)
	(2820,851)(2774,866)(2730,881)
	(2687,896)(2646,912)(2606,928)
	(2569,943)(2533,958)(2499,972)
	(2467,986)(2439,999)(2412,1011)
	(2389,1022)(2369,1031)(2352,1040)
	(2338,1046)(2327,1052)(2318,1056)(2306,1062)
\blacken\thicklines
\path(2443.518,1035.167)(2306.000,1062.000)(2409.977,968.085)(2443.518,1035.167)
\thinlines
\path(12754,1078)(12753,1078)(12752,1077)
	(12749,1076)(12744,1075)(12738,1072)
	(12729,1069)(12717,1065)(12703,1060)
	(12686,1055)(12666,1048)(12644,1040)
	(12618,1032)(12589,1022)(12558,1012)
	(12524,1001)(12487,989)(12449,977)
	(12408,964)(12365,952)(12320,938)
	(12274,925)(12226,911)(12176,898)
	(12126,884)(12074,871)(12021,857)
	(11966,844)(11910,831)(11853,819)
	(11794,806)(11734,795)(11672,783)
	(11609,772)(11543,762)(11475,752)
	(11405,742)(11333,734)(11258,725)
	(11180,718)(11100,712)(11018,706)
	(10933,702)(10846,698)(10758,696)
	(10669,695)(10576,696)(10485,698)
	(10395,701)(10307,706)(10223,711)
	(10141,718)(10062,726)(9987,734)
	(9914,743)(9843,753)(9776,763)
	(9710,774)(9647,786)(9586,798)
	(9527,810)(9469,823)(9413,836)
	(9358,850)(9305,863)(9254,877)
	(9203,891)(9154,905)(9107,919)
	(9062,933)(9018,947)(8976,960)
	(8936,973)(8899,985)(8864,997)
	(8831,1008)(8802,1019)(8775,1028)
	(8751,1036)(8730,1044)(8712,1050)
	(8698,1056)(8686,1060)(8676,1064)
	(8669,1066)(8659,1070)
\blacken\thicklines
\path(8798.272,1054.680)(8659.000,1070.000)(8770.417,985.044)(8798.272,1054.680)
\thinlines
\path(7264,1639)(7265,1640)(7266,1642)
	(7269,1647)(7273,1654)(7280,1664)
	(7288,1677)(7299,1694)(7312,1714)
	(7328,1738)(7346,1765)(7366,1795)
	(7389,1828)(7413,1864)(7439,1901)
	(7467,1940)(7497,1981)(7528,2022)
	(7560,2064)(7593,2106)(7627,2148)
	(7662,2189)(7698,2229)(7734,2269)
	(7772,2307)(7811,2344)(7851,2380)
	(7892,2414)(7934,2446)(7978,2476)
	(8023,2503)(8070,2529)(8118,2551)
	(8169,2570)(8220,2586)(8274,2598)
	(8328,2605)(8382,2607)(8439,2604)
	(8494,2595)(8548,2581)(8599,2563)
	(8648,2541)(8694,2516)(8738,2488)
	(8780,2457)(8819,2423)(8857,2388)
	(8893,2350)(8927,2311)(8960,2271)
	(8992,2229)(9022,2186)(9052,2142)
	(9080,2097)(9107,2053)(9133,2008)
	(9158,1964)(9181,1921)(9203,1880)
	(9223,1840)(9242,1803)(9259,1769)
	(9274,1738)(9287,1711)(9298,1688)
	(9307,1669)(9314,1653)(9319,1642)(9327,1624)
\blacken\thicklines
\path(9237.903,1732.134)(9327.000,1624.000)(9306.439,1762.595)(9237.903,1732.134)
\thinlines
\path(5704,1527)(5705,1528)(5708,1529)
	(5714,1532)(5722,1537)(5734,1543)
	(5749,1551)(5767,1561)(5789,1571)
	(5813,1584)(5839,1597)(5868,1610)
	(5898,1624)(5930,1638)(5963,1651)
	(5997,1664)(6032,1677)(6069,1689)
	(6106,1700)(6145,1710)(6186,1719)
	(6229,1726)(6274,1732)(6321,1736)
	(6369,1738)(6417,1737)(6468,1733)
	(6517,1727)(6562,1718)(6604,1707)
	(6642,1695)(6676,1682)(6708,1667)
	(6738,1652)(6766,1635)(6791,1619)
	(6816,1601)(6838,1584)(6859,1567)
	(6879,1550)(6896,1534)(6912,1520)
	(6925,1507)(6936,1496)(6944,1488)(6957,1474)
\blacken\thicklines
\path(6837.659,1547.410)(6957.000,1474.000)(6892.619,1598.444)(6837.659,1547.410)
\thinlines
\path(979,1032)(980,1032)(981,1031)
	(983,1030)(987,1028)(992,1025)
	(1000,1021)(1009,1016)(1021,1009)
	(1035,1002)(1052,993)(1071,983)
	(1094,971)(1118,959)(1146,945)
	(1176,930)(1209,914)(1244,897)
	(1281,880)(1321,862)(1363,843)
	(1407,824)(1452,804)(1500,784)
	(1549,764)(1601,744)(1653,724)
	(1708,705)(1764,685)(1822,666)
	(1882,647)(1944,629)(2008,611)
	(2074,593)(2142,576)(2213,560)
	(2287,545)(2364,530)(2444,516)
	(2527,503)(2614,491)(2705,480)
	(2799,469)(2898,461)(3000,453)
	(3107,447)(3217,442)(3331,439)
	(3448,438)(3567,439)(3671,441)
	(3775,445)(3878,450)(3981,456)
	(4083,464)(4183,472)(4281,482)
	(4378,492)(4472,503)(4565,515)
	(4656,528)(4745,541)(4832,555)
	(4918,569)(5002,584)(5084,600)
	(5165,616)(5244,632)(5323,649)
	(5400,666)(5476,684)(5550,701)
	(5624,719)(5697,738)(5769,756)
	(5839,775)(5909,794)(5977,813)
	(6044,832)(6110,850)(6174,869)
	(6237,888)(6298,906)(6357,924)
	(6414,941)(6469,958)(6522,975)
	(6572,991)(6619,1006)(6664,1020)
	(6706,1034)(6744,1046)(6780,1058)
	(6812,1068)(6841,1078)(6866,1086)
	(6889,1094)(6908,1100)(6924,1106)
	(6938,1110)(6949,1114)(6957,1117)
	(6963,1119)(6972,1122)
\blacken\thicklines
\path(6855.786,1043.734)(6972.000,1122.000)(6832.069,1114.885)(6855.786,1043.734)
\thinlines
\path(889,1624)(890,1625)(891,1627)
	(894,1632)(898,1639)(905,1649)
	(913,1662)(924,1679)(937,1699)
	(953,1723)(971,1750)(991,1780)
	(1014,1813)(1038,1849)(1064,1886)
	(1092,1925)(1122,1966)(1153,2007)
	(1185,2049)(1218,2091)(1252,2133)
	(1287,2174)(1323,2214)(1359,2254)
	(1397,2292)(1436,2329)(1476,2365)
	(1517,2399)(1559,2431)(1603,2461)
	(1648,2488)(1695,2514)(1743,2536)
	(1794,2555)(1845,2571)(1899,2583)
	(1953,2590)(2007,2592)(2064,2589)
	(2119,2580)(2173,2566)(2224,2548)
	(2273,2526)(2319,2501)(2363,2473)
	(2405,2442)(2444,2408)(2482,2373)
	(2518,2335)(2552,2296)(2585,2256)
	(2617,2214)(2647,2171)(2677,2127)
	(2705,2082)(2732,2038)(2758,1993)
	(2783,1949)(2806,1906)(2828,1865)
	(2848,1825)(2867,1788)(2884,1754)
	(2899,1723)(2912,1696)(2923,1673)
	(2932,1654)(2939,1638)(2944,1627)(2952,1609)
\blacken\thicklines
\path(2862.903,1717.134)(2952.000,1609.000)(2931.439,1747.595)(2862.903,1717.134)
\put(3642,1639){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8418,1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(9476,1290){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10585,1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(11688,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(12805,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(11102,1716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(9986,1717){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8961,1243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7136,1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_2$}}}}
\put(680,1218){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$s_1$}}}}
\put(3394,828){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps,a,c$}}}}
\put(12626,2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(9304,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10660,809){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps,b,d$}}}}
\put(8217,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}NFA $\cN_2$ of $(U_5(d,c,b,a))^*$}}}}
\put(3035,1241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(4167,1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(5291,1247){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(6184,1415){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(1444,942){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(1287,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}NFA $\cN_1$ of $(U_4(a,b,c,d))^*$}}}}
\put(4779,1637){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(561,2110){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2329,1645){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2576,1203){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1961,1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(1814,2066){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(5189,2081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(3921,2089){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(2891,2065){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(1168,1533){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(6955,2078){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(8222,2100){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10273,2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(11413,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(12204,1716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8718,1713){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\thinlines
\put(4316.500,1757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4476.033,1779.097)(4474.000,1639.000)(4547.998,1757.977)(4476.033,1779.097)
\end{picture}
}


==> KstarULstar.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13210,2634)(0,-10)
\put(8217,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}NFA $\cN_2$ of $(W_5(d,c,b,a))^*$}}}}
\put(3169.500,1727.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3329.033,1749.097)(3327.000,1609.000)(3400.998,1727.977)(3329.033,1749.097)
\thinlines
\put(5456.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(5616.033,1757.097)(5614.000,1617.000)(5687.998,1735.977)(5616.033,1757.097)
\thinlines
\put(9558.500,1781.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9718.033,1803.097)(9716.000,1663.000)(9789.998,1781.977)(9718.033,1803.097)
\thinlines
\put(10653.500,1773.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10813.033,1795.097)(10811.000,1655.000)(10884.998,1773.977)(10813.033,1795.097)
\thinlines
\put(11771.500,1788.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11931.033,1810.097)(11929.000,1670.000)(12002.998,1788.977)(11931.033,1810.097)
\thinlines
\put(12896.500,1773.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(13056.033,1795.097)(13054.000,1655.000)(13127.998,1773.977)(13056.033,1795.097)
\thinlines
\put(2081.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2241.033,1757.097)(2239.000,1617.000)(2312.998,1735.977)(2241.033,1757.097)
\thinlines
\put(8479.500,1772.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8639.033,1794.097)(8637.000,1654.000)(8710.998,1772.977)(8639.033,1794.097)
\thinlines
\put(2092,1300){\ellipse{630}{630}}
\put(5439,1319){\ellipse{630}{630}}
\put(4310,1331){\ellipse{630}{630}}
\put(3175,1295){\ellipse{630}{630}}
\put(5443,1319){\ellipse{540}{540}}
\put(7258,1314){\ellipse{630}{630}}
\put(10651,1363){\ellipse{630}{630}}
\put(11772,1370){\ellipse{630}{630}}
\put(9558,1373){\ellipse{630}{630}}
\put(12887,1360){\ellipse{540}{540}}
\put(12887,1360){\ellipse{630}{630}}
\put(8501,1355){\ellipse{630}{630}}
\put(7258,1314){\ellipse{540}{540}}
\put(820,1312){\ellipse{630}{630}}
\put(819,1318){\ellipse{540}{540}}
\path(3417,1519)(4047,1519)
\blacken\thicklines
\path(3912.000,1481.500)(4047.000,1519.000)(3912.000,1556.500)(3912.000,1481.500)
\thinlines
\path(4573,1534)(5203,1534)
\blacken\thicklines
\path(5068.000,1496.500)(5203.000,1534.000)(5068.000,1571.500)(5068.000,1496.500)
\thinlines
\path(2292,1526)(2922,1526)
\blacken\thicklines
\path(2787.000,1488.500)(2922.000,1526.000)(2787.000,1563.500)(2787.000,1488.500)
\thinlines
\path(7566,1332)(8196,1332)
\blacken\thicklines
\path(8061.000,1294.500)(8196.000,1332.000)(8061.000,1369.500)(8061.000,1294.500)
\blacken\path(10265.000,1542.500)(10400.000,1580.000)(10265.000,1617.500)(10265.000,1542.500)
\thinlines
\path(10400,1580)(9815,1580)
\path(8726,1580)(9311,1580)
\blacken\thicklines
\path(9176.000,1542.500)(9311.000,1580.000)(9176.000,1617.500)(9176.000,1542.500)
\blacken\path(11368.000,1542.500)(11503.000,1580.000)(11368.000,1617.500)(11368.000,1542.500)
\thinlines
\path(11503,1580)(10918,1580)
\blacken\thicklines
\path(12492.000,1542.500)(12627.000,1580.000)(12492.000,1617.500)(12492.000,1542.500)
\thinlines
\path(12627,1580)(12042,1580)
\blacken\thicklines
\path(8883.000,1174.500)(8748.000,1137.000)(8883.000,1099.500)(8883.000,1174.500)
\thinlines
\path(8748,1137)(9333,1137)
\path(6454,1287)(6941,1287)
\blacken\thicklines
\path(6821.000,1257.000)(6941.000,1287.000)(6821.000,1317.000)(6821.000,1257.000)
\thinlines
\path(1146,1317)(1776,1317)
\blacken\thicklines
\path(1641.000,1279.500)(1776.000,1317.000)(1641.000,1354.500)(1641.000,1279.500)
\thinlines
\path(12,1324)(499,1324)
\blacken\thicklines
\path(379.000,1294.000)(499.000,1324.000)(379.000,1354.000)(379.000,1294.000)
\thinlines
\path(5188,1159)(4603,1159)
\blacken\thicklines
\path(4738.000,1196.500)(4603.000,1159.000)(4738.000,1121.500)(4738.000,1196.500)
\thinlines
\path(2923,1092)(2338,1092)
\blacken\thicklines
\path(2473.000,1129.500)(2338.000,1092.000)(2473.000,1054.500)(2473.000,1129.500)
\blacken\path(12176.000,1204.500)(12041.000,1167.000)(12176.000,1129.500)(12176.000,1204.500)
\thinlines
\path(12041,1167)(12626,1167)
\path(5194,1084)(5193,1084)(5191,1083)
	(5188,1081)(5182,1079)(5174,1075)
	(5163,1070)(5149,1064)(5132,1057)
	(5112,1048)(5089,1038)(5063,1027)
	(5034,1015)(5002,1002)(4968,988)
	(4932,974)(4894,959)(4854,944)
	(4812,929)(4769,913)(4724,898)
	(4678,883)(4631,868)(4583,853)
	(4533,839)(4482,825)(4429,812)
	(4374,799)(4317,787)(4258,776)
	(4197,766)(4133,756)(4067,747)
	(3998,740)(3927,734)(3853,729)
	(3778,726)(3702,724)(3622,724)
	(3544,727)(3468,731)(3395,737)
	(3325,744)(3258,752)(3195,762)
	(3134,772)(3076,784)(3021,796)
	(2968,809)(2917,822)(2868,836)
	(2820,851)(2774,866)(2730,881)
	(2687,896)(2646,912)(2606,928)
	(2569,943)(2533,958)(2499,972)
	(2467,986)(2439,999)(2412,1011)
	(2389,1022)(2369,1031)(2352,1040)
	(2338,1046)(2327,1052)(2318,1056)(2306,1062)
\blacken\thicklines
\path(2443.518,1035.167)(2306.000,1062.000)(2409.977,968.085)(2443.518,1035.167)
\thinlines
\path(889,1624)(890,1625)(891,1627)
	(894,1632)(898,1639)(905,1649)
	(913,1662)(924,1679)(937,1699)
	(953,1723)(971,1750)(991,1780)
	(1014,1813)(1038,1849)(1064,1886)
	(1092,1925)(1122,1966)(1153,2007)
	(1185,2049)(1218,2091)(1252,2133)
	(1287,2174)(1323,2214)(1359,2254)
	(1397,2292)(1436,2329)(1476,2365)
	(1517,2399)(1559,2431)(1603,2461)
	(1648,2488)(1695,2514)(1743,2536)
	(1794,2555)(1845,2571)(1899,2583)
	(1953,2590)(2007,2592)(2064,2589)
	(2119,2580)(2173,2566)(2224,2548)
	(2273,2526)(2319,2501)(2363,2473)
	(2405,2442)(2444,2408)(2482,2373)
	(2518,2335)(2552,2296)(2585,2256)
	(2617,2214)(2647,2171)(2677,2127)
	(2705,2082)(2732,2038)(2758,1993)
	(2783,1949)(2806,1906)(2828,1865)
	(2848,1825)(2867,1788)(2884,1754)
	(2899,1723)(2912,1696)(2923,1673)
	(2932,1654)(2939,1638)(2944,1627)(2952,1609)
\blacken\thicklines
\path(2862.903,1717.134)(2952.000,1609.000)(2931.439,1747.595)(2862.903,1717.134)
\thinlines
\path(12754,1078)(12753,1078)(12752,1077)
	(12749,1076)(12744,1075)(12738,1072)
	(12729,1069)(12717,1065)(12703,1060)
	(12686,1055)(12666,1048)(12644,1040)
	(12618,1032)(12589,1022)(12558,1012)
	(12524,1001)(12487,989)(12449,977)
	(12408,964)(12365,952)(12320,938)
	(12274,925)(12226,911)(12176,898)
	(12126,884)(12074,871)(12021,857)
	(11966,844)(11910,831)(11853,819)
	(11794,806)(11734,795)(11672,783)
	(11609,772)(11543,762)(11475,752)
	(11405,742)(11333,734)(11258,725)
	(11180,718)(11100,712)(11018,706)
	(10933,702)(10846,698)(10758,696)
	(10669,695)(10576,696)(10485,698)
	(10395,701)(10307,706)(10223,711)
	(10141,718)(10062,726)(9987,734)
	(9914,743)(9843,753)(9776,763)
	(9710,774)(9647,786)(9586,798)
	(9527,810)(9469,823)(9413,836)
	(9358,850)(9305,863)(9254,877)
	(9203,891)(9154,905)(9107,919)
	(9062,933)(9018,947)(8976,960)
	(8936,973)(8899,985)(8864,997)
	(8831,1008)(8802,1019)(8775,1028)
	(8751,1036)(8730,1044)(8712,1050)
	(8698,1056)(8686,1060)(8676,1064)
	(8669,1066)(8659,1070)
\blacken\thicklines
\path(8798.272,1054.680)(8659.000,1070.000)(8770.417,985.044)(8798.272,1054.680)
\thinlines
\path(7264,1639)(7265,1640)(7266,1642)
	(7269,1647)(7273,1654)(7280,1664)
	(7288,1677)(7299,1694)(7312,1714)
	(7328,1738)(7346,1765)(7366,1795)
	(7389,1828)(7413,1864)(7439,1901)
	(7467,1940)(7497,1981)(7528,2022)
	(7560,2064)(7593,2106)(7627,2148)
	(7662,2189)(7698,2229)(7734,2269)
	(7772,2307)(7811,2344)(7851,2380)
	(7892,2414)(7934,2446)(7978,2476)
	(8023,2503)(8070,2529)(8118,2551)
	(8169,2570)(8220,2586)(8274,2598)
	(8328,2605)(8382,2607)(8439,2604)
	(8494,2595)(8548,2581)(8599,2563)
	(8648,2541)(8694,2516)(8738,2488)
	(8780,2457)(8819,2423)(8857,2388)
	(8893,2350)(8927,2311)(8960,2271)
	(8992,2229)(9022,2186)(9052,2142)
	(9080,2097)(9107,2053)(9133,2008)
	(9158,1964)(9181,1921)(9203,1880)
	(9223,1840)(9242,1803)(9259,1769)
	(9274,1738)(9287,1711)(9298,1688)
	(9307,1669)(9314,1653)(9319,1642)(9327,1624)
\blacken\thicklines
\path(9237.903,1732.134)(9327.000,1624.000)(9306.439,1762.595)(9237.903,1732.134)
\put(2546,1196){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(3642,1639){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8418,1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(9476,1290){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10585,1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(11688,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(12805,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(11102,1716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(9986,1717){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8961,1243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7136,1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_2$}}}}
\put(1991,1212){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(3073,1196){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(4189,1233){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(5329,1217){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(680,1218){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$s_1$}}}}
\put(4796,1233){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4637,1644){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2525,1623){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(823,2073){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4034,2081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(5219,2074){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(3394,828){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps,a$}}}}
\put(1055,1533){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(1641,2066){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(2891,2087){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(12254,1273){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(12084,1716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(8102,2115){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(10235,2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(7165,2048){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8883,1713){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(12626,2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(11502,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(9304,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(7471,1567){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(10660,809){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\eps,d$}}}}
\put(1287,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}NFA $\cN_1$ of $(W_4(a,b,c,d))^*$}}}}
\thinlines
\put(4316.500,1757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4476.033,1779.097)(4474.000,1639.000)(4547.998,1757.977)(4476.033,1779.097)
\end{picture}
}


==> prodstar.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11730,2791)(0,-10)
\put(783,2276){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7026.500,2036.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7186.033,2058.097)(7184.000,1918.000)(7257.998,2036.977)(7186.033,2058.097)
\thinlines
\put(9170.500,2043.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9330.033,2065.097)(9328.000,1925.000)(9401.998,2043.977)(9330.033,2065.097)
\thinlines
\put(10288.500,2058.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10448.033,2080.097)(10446.000,1940.000)(10519.998,2058.977)(10448.033,2080.097)
\thinlines
\put(11413.500,2043.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11573.033,2065.097)(11571.000,1925.000)(11644.998,2043.977)(11573.033,2065.097)
\thinlines
\put(4263.500,2072.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4423.033,2094.097)(4421.000,1954.000)(4494.998,2072.977)(4423.033,2094.097)
\thinlines
\put(3116.500,2042.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3276.033,2064.097)(3274.000,1924.000)(3347.998,2042.977)(3276.033,2064.097)
\thinlines
\put(5403.500,2050.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(5563.033,2072.097)(5561.000,1932.000)(5634.998,2050.977)(5563.033,2072.097)
\thinlines
\put(2028.500,2035.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2188.033,2057.097)(2186.000,1917.000)(2259.998,2035.977)(2188.033,2057.097)
\thinlines
\put(9168,1633){\ellipse{630}{630}}
\put(10289,1640){\ellipse{630}{630}}
\put(8075,1643){\ellipse{630}{630}}
\put(11404,1630){\ellipse{540}{540}}
\put(11407,1629){\ellipse{630}{630}}
\put(7018,1625){\ellipse{630}{630}}
\put(810,1631){\ellipse{630}{630}}
\put(805,1628){\ellipse{540}{540}}
\put(5386,1634){\ellipse{630}{630}}
\put(4257,1646){\ellipse{630}{630}}
\put(3122,1610){\ellipse{630}{630}}
\put(2039,1615){\ellipse{630}{630}}
\put(813,1630){\ellipse{540}{540}}
\path(5711,1632)(6686,1632)
\blacken\thicklines
\path(6551.000,1594.500)(6686.000,1632.000)(6551.000,1669.500)(6551.000,1594.500)
\blacken\path(7694.000,1812.500)(7829.000,1850.000)(7694.000,1887.500)(7694.000,1812.500)
\thinlines
\path(7829,1850)(7244,1850)
\blacken\thicklines
\path(8789.000,1812.500)(8924.000,1850.000)(8789.000,1887.500)(8789.000,1812.500)
\thinlines
\path(8924,1850)(8339,1850)
\blacken\thicklines
\path(9877.000,1804.500)(10012.000,1842.000)(9877.000,1879.500)(9877.000,1804.500)
\thinlines
\path(10012,1842)(9427,1842)
\blacken\thicklines
\path(10701.000,1482.500)(10566.000,1445.000)(10701.000,1407.500)(10701.000,1482.500)
\thinlines
\path(10566,1445)(11151,1445)
\blacken\thicklines
\path(11002.000,1812.500)(11137.000,1850.000)(11002.000,1887.500)(11002.000,1812.500)
\thinlines
\path(11137,1850)(10552,1850)
\blacken\thicklines
\path(7401.000,1437.500)(7266.000,1400.000)(7401.000,1362.500)(7401.000,1437.500)
\thinlines
\path(7266,1400)(7851,1400)
\blacken\thicklines
\path(1574.000,1579.500)(1709.000,1617.000)(1574.000,1654.500)(1574.000,1579.500)
\thinlines
\path(1709,1617)(1124,1617)
\path(12,1632)(499,1632)
\blacken\thicklines
\path(379.000,1602.000)(499.000,1632.000)(379.000,1662.000)(379.000,1602.000)
\blacken\path(3830.000,1781.500)(3965.000,1819.000)(3830.000,1856.500)(3830.000,1781.500)
\thinlines
\path(3965,1819)(3380,1819)
\blacken\thicklines
\path(4985.000,1789.500)(5120.000,1827.000)(4985.000,1864.500)(4985.000,1789.500)
\thinlines
\path(5120,1827)(4535,1827)
\blacken\thicklines
\path(2742.000,1789.500)(2877.000,1827.000)(2742.000,1864.500)(2742.000,1789.500)
\thinlines
\path(2877,1827)(2292,1827)
\blacken\thicklines
\path(4639.000,1489.500)(4504.000,1452.000)(4639.000,1414.500)(4639.000,1489.500)
\thinlines
\path(4504,1452)(5134,1452)
\blacken\thicklines
\path(2396.000,1436.500)(2261.000,1399.000)(2396.000,1361.500)(2396.000,1436.500)
\thinlines
\path(2261,1399)(2891,1399)
\path(11271,1348)(11270,1348)(11269,1347)
	(11266,1346)(11261,1345)(11255,1342)
	(11246,1339)(11234,1335)(11220,1330)
	(11203,1325)(11183,1318)(11161,1310)
	(11135,1302)(11106,1292)(11075,1282)
	(11041,1271)(11004,1259)(10966,1247)
	(10925,1234)(10882,1222)(10837,1208)
	(10791,1195)(10743,1181)(10693,1168)
	(10643,1154)(10591,1141)(10538,1127)
	(10483,1114)(10427,1101)(10370,1089)
	(10311,1076)(10251,1065)(10189,1053)
	(10126,1042)(10060,1032)(9992,1022)
	(9922,1012)(9850,1004)(9775,995)
	(9697,988)(9617,982)(9535,976)
	(9450,972)(9363,968)(9275,966)
	(9186,965)(9093,966)(9002,968)
	(8912,971)(8824,976)(8740,981)
	(8658,988)(8579,996)(8504,1004)
	(8431,1013)(8360,1023)(8293,1033)
	(8227,1044)(8164,1056)(8103,1068)
	(8044,1080)(7986,1093)(7930,1106)
	(7875,1120)(7822,1133)(7771,1147)
	(7720,1161)(7671,1175)(7624,1189)
	(7579,1203)(7535,1217)(7493,1230)
	(7453,1243)(7416,1255)(7381,1267)
	(7348,1278)(7319,1289)(7292,1298)
	(7268,1306)(7247,1314)(7229,1320)
	(7215,1326)(7203,1330)(7193,1334)
	(7186,1336)(7176,1340)
\blacken\thicklines
\path(7315.272,1324.680)(7176.000,1340.000)(7287.417,1255.044)(7315.272,1324.680)
\thinlines
\path(11449,1279)(11447,1278)(11445,1278)
	(11442,1277)(11437,1275)(11430,1273)
	(11421,1270)(11409,1266)(11396,1262)
	(11379,1257)(11360,1251)(11337,1244)
	(11312,1236)(11283,1227)(11251,1217)
	(11216,1207)(11178,1195)(11137,1182)
	(11092,1169)(11044,1154)(10993,1139)
	(10939,1123)(10882,1106)(10822,1089)
	(10760,1070)(10695,1052)(10628,1032)
	(10558,1013)(10487,992)(10413,972)
	(10337,951)(10260,930)(10181,908)
	(10101,887)(10019,866)(9936,844)
	(9851,822)(9765,801)(9679,780)
	(9591,758)(9502,737)(9411,716)
	(9320,696)(9228,676)(9135,655)
	(9040,636)(8945,616)(8848,597)
	(8750,579)(8651,561)(8550,543)
	(8448,526)(8344,509)(8239,492)
	(8131,477)(8023,462)(7912,447)
	(7800,433)(7685,420)(7569,408)
	(7450,396)(7330,385)(7208,375)
	(7084,366)(6959,358)(6831,351)
	(6703,345)(6574,340)(6444,337)
	(6314,335)(6184,334)(6039,335)
	(5896,338)(5756,342)(5618,348)
	(5484,355)(5353,364)(5227,374)
	(5103,385)(4984,397)(4868,411)
	(4757,425)(4648,440)(4544,456)
	(4442,473)(4344,490)(4249,509)
	(4157,528)(4067,547)(3980,567)
	(3895,588)(3813,609)(3733,631)
	(3655,653)(3579,676)(3505,698)
	(3432,722)(3362,745)(3293,769)
	(3225,793)(3159,817)(3095,841)
	(3033,866)(2972,890)(2912,914)
	(2855,938)(2799,961)(2745,985)
	(2693,1008)(2643,1030)(2596,1052)
	(2550,1073)(2506,1093)(2465,1112)
	(2427,1131)(2390,1149)(2357,1165)
	(2325,1181)(2297,1195)(2271,1208)
	(2247,1220)(2226,1231)(2208,1240)
	(2192,1248)(2178,1255)(2167,1261)
	(2157,1266)(2150,1270)(2144,1273)(2134,1279)
\blacken\thicklines
\path(2269.055,1241.699)(2134.000,1279.000)(2230.468,1177.387)(2269.055,1241.699)
\thinlines
\path(5141,1399)(5140,1399)(5138,1398)
	(5135,1396)(5129,1394)(5121,1390)
	(5110,1385)(5096,1379)(5079,1372)
	(5059,1363)(5036,1353)(5010,1342)
	(4981,1330)(4949,1317)(4915,1303)
	(4879,1289)(4841,1274)(4801,1259)
	(4759,1244)(4716,1228)(4671,1213)
	(4625,1198)(4578,1183)(4530,1168)
	(4480,1154)(4429,1140)(4376,1127)
	(4321,1114)(4264,1102)(4205,1091)
	(4144,1081)(4080,1071)(4014,1062)
	(3945,1055)(3874,1049)(3800,1044)
	(3725,1041)(3649,1039)(3569,1039)
	(3491,1042)(3415,1046)(3342,1052)
	(3272,1059)(3205,1067)(3142,1077)
	(3081,1087)(3023,1099)(2968,1111)
	(2915,1124)(2864,1137)(2815,1151)
	(2767,1166)(2721,1181)(2677,1196)
	(2634,1211)(2593,1227)(2553,1243)
	(2516,1258)(2480,1273)(2446,1287)
	(2414,1301)(2386,1314)(2359,1326)
	(2336,1337)(2316,1346)(2299,1355)
	(2285,1361)(2274,1367)(2265,1371)(2253,1377)
\blacken\thicklines
\path(2390.518,1350.167)(2253.000,1377.000)(2356.977,1283.085)(2390.518,1350.167)
\thinlines
\path(911,1932)(912,1933)(913,1936)
	(915,1940)(918,1947)(923,1957)
	(930,1970)(938,1987)(948,2007)
	(960,2031)(974,2057)(990,2086)
	(1007,2118)(1026,2152)(1046,2188)
	(1068,2225)(1091,2263)(1115,2301)
	(1140,2339)(1166,2377)(1193,2415)
	(1222,2452)(1251,2488)(1282,2522)
	(1314,2555)(1348,2587)(1383,2617)
	(1420,2645)(1459,2671)(1501,2694)
	(1544,2715)(1590,2732)(1639,2747)
	(1689,2757)(1742,2763)(1796,2764)
	(1851,2760)(1905,2751)(1958,2738)
	(2010,2721)(2060,2701)(2108,2678)
	(2155,2652)(2200,2624)(2244,2594)
	(2286,2562)(2327,2528)(2366,2493)
	(2405,2456)(2442,2419)(2479,2380)
	(2515,2341)(2549,2301)(2583,2261)
	(2616,2221)(2647,2182)(2677,2144)
	(2705,2107)(2732,2072)(2756,2039)
	(2778,2008)(2798,1981)(2815,1957)
	(2830,1936)(2842,1919)(2851,1905)
	(2858,1895)(2869,1879)
\blacken\thicklines
\path(2761.617,1969.001)(2869.000,1879.000)(2823.420,2011.490)(2761.617,1969.001)
\put(6079,1797){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(6935,1553){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7993,1560){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10205,1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(11322,1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(8496,1987){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(9619,1986){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(9102,1553){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(10611,1983){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(7407,1978){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(10775,1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7437,1482){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9508,1100){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7783,2376){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(11152,2367){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10056,2382){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8765,2374){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(6634,2384){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(673,1538){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(3012,1571){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(5306,1562){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(2456,1939){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3603,1947){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4602,1953){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4743,1534){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3469,1167){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5173,2343){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(4040,2358){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(4144,1585){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(2434,1475){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1938,1557){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(2875,2350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(8299,154){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cW_5(d,c,b,a)$}}}}
\put(2494,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cW_4(a,b,c,d)$}}}}
\put(1039,1159){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(5824,522){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(1504,2345){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\thinlines
\put(8075.500,2051.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8235.033,2073.097)(8233.000,1933.000)(8306.998,2051.977)(8235.033,2073.097)
\end{picture}
}


==> witness1.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6677,1617)(0,-10)
\put(469,1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2747.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2884.638,1114.417)(2847.000,1018.000)(2925.107,1085.913)(2884.638,1114.417)
\put(1667.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1804.638,1114.417)(1767.000,1018.000)(1845.107,1085.913)(1804.638,1114.417)
\put(5179.000,1158.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(5316.638,1121.417)(5279.000,1025.000)(5357.107,1092.913)(5316.638,1121.417)
\put(6312.000,1211.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6449.638,1174.417)(6412.000,1078.000)(6490.107,1145.913)(6449.638,1174.417)
\put(591,703){\ellipse{630}{630}}
\put(2755,703){\ellipse{630}{630}}
\put(1685,701){\ellipse{630}{630}}
\put(5187,703){\ellipse{630}{630}}
\put(6309,696){\ellipse{720}{720}}
\put(6309,697){\ellipse{630}{630}}
\path(12,703)(282,703)
\blacken\path(162.000,673.000)(282.000,703.000)(162.000,733.000)(162.000,673.000)
\path(1992,703)(2442,703)
\blacken\path(2322.000,673.000)(2442.000,703.000)(2322.000,733.000)(2322.000,673.000)
\path(3072,703)(3522,703)
\blacken\path(3402.000,673.000)(3522.000,703.000)(3402.000,733.000)(3402.000,673.000)
\path(912,703)(1362,703)
\blacken\path(1242.000,673.000)(1362.000,703.000)(1242.000,733.000)(1242.000,673.000)
\path(4422,711)(4872,711)
\blacken\path(4752.000,681.000)(4872.000,711.000)(4752.000,741.000)(4752.000,681.000)
\path(5495,703)(5945,703)
\blacken\path(5825.000,673.000)(5945.000,703.000)(5825.000,733.000)(5825.000,673.000)
\path(1497,965)(1496,967)(1493,970)
	(1488,977)(1480,986)(1469,998)
	(1456,1014)(1441,1031)(1424,1049)
	(1405,1068)(1385,1088)(1364,1106)
	(1341,1125)(1318,1141)(1292,1157)
	(1265,1170)(1236,1182)(1205,1191)
	(1172,1196)(1137,1198)(1103,1195)
	(1070,1188)(1039,1178)(1011,1165)
	(986,1150)(962,1134)(940,1116)
	(919,1097)(900,1077)(881,1057)
	(864,1037)(849,1018)(835,1000)
	(824,985)(814,972)(799,950)
\blacken\path(841.814,1066.047)(799.000,950.000)(891.387,1032.247)(841.814,1066.047)
\path(5997,493)(5996,493)(5995,492)
	(5993,491)(5989,489)(5983,487)
	(5976,483)(5966,479)(5954,474)
	(5940,468)(5923,460)(5903,452)
	(5881,442)(5856,432)(5829,420)
	(5799,408)(5766,395)(5731,381)
	(5695,367)(5656,352)(5615,337)
	(5572,321)(5527,305)(5481,289)
	(5433,273)(5383,257)(5332,241)
	(5280,226)(5225,210)(5169,195)
	(5111,180)(5051,165)(4989,151)
	(4925,137)(4859,123)(4789,110)
	(4717,98)(4642,86)(4564,75)
	(4482,64)(4397,54)(4308,45)
	(4215,37)(4118,30)(4019,24)
	(3915,19)(3810,15)(3702,13)
	(3605,12)(3509,13)(3412,15)
	(3317,17)(3223,21)(3131,25)
	(3041,30)(2952,37)(2866,43)
	(2782,51)(2699,59)(2619,67)
	(2540,76)(2463,86)(2387,96)
	(2313,106)(2240,117)(2169,128)
	(2099,139)(2030,151)(1962,163)
	(1895,175)(1829,188)(1764,200)
	(1701,213)(1638,226)(1577,239)
	(1517,252)(1459,265)(1402,277)
	(1347,290)(1294,302)(1242,314)
	(1194,326)(1147,337)(1103,348)
	(1062,358)(1023,367)(988,376)
	(956,384)(926,391)(900,398)
	(877,404)(858,409)(841,413)
	(827,417)(816,420)(807,422)
	(801,424)(792,426)
\blacken\path(915.650,429.254)(792.000,426.000)(902.635,370.683)(915.650,429.254)
\put(536,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2120,801){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3192,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5622,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(957,838){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4917,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(3875,644){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(4550,816){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6184,1431){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3364,133){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6040,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(4962,1408){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1039,1273){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2547,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1557,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(592.000,1136.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(729.638,1099.417)(692.000,1003.000)(770.107,1070.913)(729.638,1099.417)
\end{picture}
}

